Essential Solar Neutrinos

A Neutrino Unbound gem (http://www.to.infn.it/~giunti/NU). Essential information (formulas, figures, tables, references, etc.) on solar neutrinos.

==> (inline-ps-0) <==
userdict begin /bop-hook {
gsave
  /delta 50 def
  /angle 45 def
  /grays 0.90 def
  /strheight 73 def
  /a4x 595 def
  /a4y 842 def
  /a4xcenter a4x 2 div def
  /a4ycenter a4y 2 div def
  /centerpage { a4xcenter a4ycenter } def
  /strwid { dup stringwidth pop } def
  /strhei { strheight scalf mul 100 div } def
  /xcenter { strwid 2 div neg 0 rmoveto } def % center the text horizontally
  /ycenter { strhei 2 div neg 0 exch rmoveto } def % center the text vertivally
%  /theta a4x a4y atan 90 add def
  /theta 90 def
  /dx theta cos delta mul def
  /dy theta sin delta mul def
  /cross
  { /dd 20 def
    newpath
    moveto
    gsave
      dd 2 div 0 rmoveto
      dd neg 0 rlineto
      stroke
    grestore
    gsave
      0 dd 2 div rmoveto
      0 dd neg rlineto
      stroke
    grestore
  } def
  /square
  { /dd 10 def
    newpath
    moveto
    dd 2 div dd 2 div rmoveto
    0 dd neg rlineto
    dd neg 0 rlineto
    0 dd rlineto
    closepath
    fill
  } def
  /rotate_and_center
  { gsave
      /word exch def
      word strwid /width exch def
           strhei /heigh exch def
      angle rotate
      width 2 div neg 0 rmoveto % center the text horizontally
      heigh 2 div neg 0 exch rmoveto % center the text vertically
      word show
    grestore
  } def
  gsave
    /scalf 70 def
    /Helvetica-Bold findfont scalf scalefont setfont
    centerpage moveto
    /word (Neutrino Unbound) def
%    gsave
%      grays setgray
%      word xcenter ycenter show
%    grestore
    gsave
      grays setgray
      dx dy rmoveto
      word rotate_and_center
    grestore
  grestore
  gsave
    /scalf 50 def
    /Helvetica-Bold findfont scalf scalefont setfont
    centerpage moveto
    /word (http://www.to.infn.it/-giunti/NU) def
%    gsave
%      grays setgray
%      word xcenter ycenter show
%    grestore
    gsave
      grays setgray
      dx neg dy neg rmoveto
      word rotate_and_center
    grestore
  grestore
%  gsave
%    centerpage cross
%  grestore
%  gsave
%    centerpage square
%  grestore
%  gsave
%    newpath
%    0 0 moveto
%    a4x a4y lineto
%    stroke
%  grestore
%  gsave
%    newpath
%    0 a4y moveto
%    a4x 0 lineto
%    stroke
%  grestore
grestore } def end 
